Parabolic subgroups acting on the additional length graph

Let $A\neq A_1, A_2, I_{2m}$ be an irreducible Artin--Tits group of spherical type. We show that periodic elements of $A$ and the elements preserving some parabolic subgroup of $A$ act elliptically on the additional length graph $\mathcal{C}_{AL}(A)$, an hyperbolic, infinite diameter graph associated to $A$ constructed by Calvez and Wiest to show that $A/Z(A)$ is acylindrically hyperbolic. We use these results to find an element $g\in A$ such that $\langle P,g \rangle\cong P* \langle g \rangle$ for every proper standard parabolic subgroup $P$ of $A$. The length of $g$ is uniformly bounded with respect to the Garside generators, independently of $A$. This allows us to show that, in contrast with the Artin generators case, the sequence $\{\omega(A_n,\mathcal{S})\}_{n\in \mathbb{N}}$ of exponential growth rates of braid groups with respect to the Garside generating set, goes to infinity.

==> 4gon.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4gon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.14004925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75121722)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4gon.pdf}}%
    \put(0.00701054,0.31698006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.00843424,0.41724405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$tv$}}}%
    \put(0.78793468,0.00492642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^nv$}}}%
    \put(0.78656574,0.73322302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$tf^nv$}}}%
    \put(0.67020248,0.38002654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.04868627,0.36907471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0$}}}%
    \put(0.21159469,0.42109587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{tv}$}}}%
    \put(0.21159464,0.31979147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_v$}}}%
    \put(0.4558589,0.43127903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$u_{tv}$}}}}%
    \put(0.4558589,0.31491585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$u_{v}$}}}}%
    \put(0.50377312,0.37241293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\leq 2\delta$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4gon.pdf}}%
    \put(0.75048572,0.38673483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{$\leq \dist(v,e^nv)+2\delta +a+9$}}}}%
  \end{picture}%
\endgroup%


==> coxeter.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coxeter.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{578.70186462bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42834214)%
    \put(0.05,0){\includegraphics[scale=1.4]{coxeter.pdf}}%
    \put(0.04806107,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.105,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.207,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n-1}$}}}%
    \put(0.27,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n}$}}}%
    \put(0.08,0.272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.04806107,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.105,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.207,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n-1}$}}}%
    \put(0.27,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n}$}}}%
    \put(0.105,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.207,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n-1}$}}}%
    \put(0.27,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n}$}}}%
    \put(0.05562,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.04806107,0.172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.378,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.437,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.549,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${5}$}}}%
    \put(0.602,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${6}$}}}%
    \put(0.488,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $4$}}}%
    \put(0.51,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.378,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.437,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.549,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $5$}}}%
    \put(0.602,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $6$}}}%
    \put(0.488,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $4$}}}%
    \put(0.51,0.293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.653,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${7}$}}}%
    \put(0.378,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.437,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.549,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $5$}}}%
    \put(0.602,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $6$}}}%
    \put(0.488,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $4$}}}%
    \put(0.51,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.653,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${7}$}}}%
    \put(0.7,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${8}$}}}%
    \put(0.04806107,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.103,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.159,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.08,0.087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.04806107,-0.017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.105,-0.017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.16,-0.017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.084,0.0140){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.205,-0.017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $4$}}}%
    \put(0.378,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.437,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.49,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.47,0.112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%    
    \put(0.54,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $4$}}}%
    \put(0.38,-0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%    
    \put(0.433,-0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.40866966,0.0247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0,0.34531973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_n :$}}}%
    \put( 0,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_n :$}}}%
    \put( 0,0.1675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_n :$}}}%
    \put( 0,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_3 :$}}}%
    \put( 0,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_4 :$}}}%
    \put(0.335,0.34531973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_6 :$}}}%
    \put(0.335,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_7 :$}}}%
    \put(0.335,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_8 :$}}}%
    \put(0.335,0.093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_4 :$}}}%
    \put(0.335,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{2m} :$}}}%
    \put(0.142,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $n\geq 1$}}}%
    \put(0.142,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $n\geq 2$}}}%
    \put(0.142,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $n\geq 3$}}}%
    \put(0.485,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $m\geq 5$}}}%
  \end{picture}%
\endgroup%

